Bubble, Critical Zone and the Crash of Royal Ahold

Our analysis of financial data, in terms of super-exponential growth, suggests that the seed of the 2002/03 crisis of the Dutch supermarket giant AHOLD was planted in 1996. It became quite visible in 1999 when the post-bubble destabilization regime was well-developed and acted as the precursor of an inevitable collapse fueled by raising expectations of investors to maintain strong herding pressures. We have adapted Weidlich's theory of opinion formation to describe the formation of buy or sell decisions among investors, based on a competition between the mechanisms of herding and of personal opinion opposing the herd. Among four typical patterns of stock price evolution, we have identified a ``critical zone'' in the model characterized by a strong sensitivity of the price trajectory on the herding and personal inclination parameters. The critical zone describes the maturation of a systemic instability forewarning of an inevitable crash. Classification and recognition of the spontaneous emergence of patterns of stock market evolution based on Weidlich's theory of complex systems, and in particular our discovery of the post-bubble destabilization regime which acts as a precursor to a subsequent crash or antibubble, not only presents the possibility of developing early warning signals but also suggests to top management ways of dealing with the coming crisis.

==> spnf87osc.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1949,1800)(200,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$200$}}
\put(1865.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,390.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,390){\makebox(0,0)[r]{$220$}}
\put(1865.0,390.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,668.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,668){\makebox(0,0)[r]{$240$}}
\put(1865.0,668.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,945.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,945){\makebox(0,0)[r]{$260$}}
\put(1865.0,945.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1222){\makebox(0,0)[r]{$280$}}
\put(1865.0,1222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1500){\makebox(0,0)[r]{$300$}}
\put(1865.0,1500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1777){\makebox(0,0)[r]{$320$}}
\put(1865.0,1777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(333.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(333,68){\makebox(0,0){$87.8$}}
\put(333.0,1757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(615.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(615,68){\makebox(0,0){$87.82$}}
\put(615.0,1757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(897.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(897,68){\makebox(0,0){$87.84$}}
\put(897.0,1757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179,68){\makebox(0,0){$87.86$}}
\put(1179.0,1757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1462.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1462,68){\makebox(0,0){$87.88$}}
\put(1462.0,1757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1744.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1744,68){\makebox(0,0){$87.9$}}
\put(1744.0,1757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{401.098pt}{0.400pt}}
\put(1885.0,113.0){\rule[-0.200pt]{0.400pt}{400.858pt}}
\put(220.0,1777.0){\rule[-0.200pt]{401.098pt}{0.400pt}}
\put(200,1900){\makebox(0,0){\large{S\&P $500$}}}
\put(1052,-23){\makebox(0,0){\large{time(year)}}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{400.858pt}}
\put(236,1475){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(275,1254){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(391,134){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(430,338){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(468,921){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(507,730){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(546,682){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(661,394){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(700,510){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(739,546){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(777,747){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(816,936){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(913,914){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(951,808){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(990,808){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1029,881){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1067,794){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1183,745){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1222,659){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1261,698){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1299,801){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1338,773){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1454,781){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1493,705){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1531,758){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1570,651){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1609,694){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1725,725){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1763,753){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1802,727){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(237,1469){\usebox{\plotpoint}}
\multiput(237,1469)(3.607,20.440){5}{\usebox{\plotpoint}}
\put(260.66,1538.84){\usebox{\plotpoint}}
\multiput(268,1526)(2.379,-20.619){7}{\usebox{\plotpoint}}
\multiput(283,1396)(1.600,-20.694){10}{\usebox{\plotpoint}}
\multiput(299,1189)(1.408,-20.708){12}{\usebox{\plotpoint}}
\multiput(316,939)(1.205,-20.721){12}{\usebox{\plotpoint}}
\multiput(331,681)(1.440,-20.705){11}{\usebox{\plotpoint}}
\multiput(347,451)(1.890,-20.669){9}{\usebox{\plotpoint}}
\multiput(363,276)(3.049,-20.530){5}{\usebox{\plotpoint}}
\put(391.30,160.14){\usebox{\plotpoint}}
\multiput(395,156)(5.197,20.094){3}{\usebox{\plotpoint}}
\multiput(410,214)(2.677,20.582){6}{\usebox{\plotpoint}}
\multiput(426,337)(1.991,20.660){8}{\usebox{\plotpoint}}
\multiput(442,503)(1.686,20.687){9}{\usebox{\plotpoint}}
\multiput(457,687)(1.996,20.659){8}{\usebox{\plotpoint}}
\multiput(474,863)(2.246,20.634){7}{\usebox{\plotpoint}}
\multiput(490,1010)(3.109,20.521){5}{\usebox{\plotpoint}}
\multiput(505,1109)(7.389,19.396){2}{\usebox{\plotpoint}}
\put(525.51,1146.49){\usebox{\plotpoint}}
\multiput(536,1136)(5.177,-20.099){3}{\usebox{\plotpoint}}
\multiput(553,1070)(3.098,-20.523){6}{\usebox{\plotpoint}}
\multiput(569,964)(2.454,-20.610){6}{\usebox{\plotpoint}}
\multiput(584,838)(2.516,-20.602){6}{\usebox{\plotpoint}}
\multiput(600,707)(2.662,-20.584){6}{\usebox{\plotpoint}}
\multiput(615,591)(3.937,-20.379){4}{\usebox{\plotpoint}}
\multiput(632,503)(6.213,-19.804){3}{\usebox{\plotpoint}}
\put(662.88,443.07){\usebox{\plotpoint}}
\put(672.70,461.19){\usebox{\plotpoint}}
\multiput(679,473)(5.488,20.017){3}{\usebox{\plotpoint}}
\multiput(696,535)(3.607,20.440){4}{\usebox{\plotpoint}}
\multiput(711,620)(3.519,20.455){5}{\usebox{\plotpoint}}
\multiput(727,713)(3.449,20.467){4}{\usebox{\plotpoint}}
\multiput(742,802)(4.386,20.287){4}{\usebox{\plotpoint}}
\multiput(758,876)(6.681,19.651){2}{\usebox{\plotpoint}}
\multiput(775,926)(12.064,16.889){2}{\usebox{\plotpoint}}
\put(804.27,939.87){\usebox{\plotpoint}}
\put(813.60,921.78){\usebox{\plotpoint}}
\multiput(821,905)(5.998,-19.870){3}{\usebox{\plotpoint}}
\multiput(837,852)(5.252,-20.080){3}{\usebox{\plotpoint}}
\multiput(854,787)(4.600,-20.239){4}{\usebox{\plotpoint}}
\multiput(869,721)(5.432,-20.032){2}{\usebox{\plotpoint}}
\multiput(885,662)(6.697,-19.645){3}{\usebox{\plotpoint}}
\put(908.33,604.46){\usebox{\plotpoint}}
\put(921.96,590.60){\usebox{\plotpoint}}
\put(939.66,594.66){\usebox{\plotpoint}}
\multiput(948,603)(9.282,18.564){2}{\usebox{\plotpoint}}
\multiput(964,635)(6.836,19.597){2}{\usebox{\plotpoint}}
\multiput(979,678)(6.689,19.648){2}{\usebox{\plotpoint}}
\multiput(995,725)(7.335,19.416){3}{\usebox{\plotpoint}}
\multiput(1012,770)(7.621,19.306){2}{\usebox{\plotpoint}}
\put(1036.35,822.61){\usebox{\plotpoint}}
\put(1050.00,837.67){\usebox{\plotpoint}}
\put(1068.85,840.45){\usebox{\plotpoint}}
\put(1084.89,828.49){\usebox{\plotpoint}}
\put(1096.75,811.65){\usebox{\plotpoint}}
\multiput(1106,795)(9.055,-18.676){2}{\usebox{\plotpoint}}
\multiput(1122,762)(8.589,-18.895){2}{\usebox{\plotpoint}}
\multiput(1137,729)(10.233,-18.058){2}{\usebox{\plotpoint}}
\put(1164.76,683.53){\usebox{\plotpoint}}
\put(1179.04,668.77){\usebox{\plotpoint}}
\put(1198.02,662.37){\usebox{\plotpoint}}
\multiput(1201,662)(18.808,8.777){0}{\usebox{\plotpoint}}
\multiput(1216,669)(14.676,14.676){2}{\usebox{\plotpoint}}
\put(1244.32,700.85){\usebox{\plotpoint}}
\put(1255.90,718.05){\usebox{\plotpoint}}
\multiput(1264,731)(11.853,17.038){2}{\usebox{\plotpoint}}
\put(1291.76,768.89){\usebox{\plotpoint}}
\put(1307.33,782.43){\usebox{\plotpoint}}
\put(1326.20,790.44){\usebox{\plotpoint}}
\multiput(1328,791)(20.573,-2.743){0}{\usebox{\plotpoint}}
\put(1346.26,787.17){\usebox{\plotpoint}}
\put(1363.48,775.82){\usebox{\plotpoint}}
\put(1378.50,761.50){\usebox{\plotpoint}}
\put(1393.18,746.82){\usebox{\plotpoint}}
\put(1407.86,732.14){\usebox{\plotpoint}}
\put(1422.60,717.55){\usebox{\plotpoint}}
\put(1439.42,705.50){\usebox{\plotpoint}}
\put(1459.23,699.72){\usebox{\plotpoint}}
\put(1479.66,701.42){\usebox{\plotpoint}}
\put(1498.55,709.69){\usebox{\plotpoint}}
\put(1515.82,721.19){\usebox{\plotpoint}}
\put(1532.78,733.14){\usebox{\plotpoint}}
\multiput(1534,734)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(1549.05,746.03){\usebox{\plotpoint}}
\put(1567.22,756.04){\usebox{\plotpoint}}
\put(1586.60,762.83){\usebox{\plotpoint}}
\put(1607.27,763.34){\usebox{\plotpoint}}
\put(1627.51,759.13){\usebox{\plotpoint}}
\multiput(1628,759)(19.015,-8.319){0}{\usebox{\plotpoint}}
\put(1646.38,750.57){\usebox{\plotpoint}}
\put(1664.40,740.30){\usebox{\plotpoint}}
\put(1683.06,731.21){\usebox{\plotpoint}}
\put(1702.10,722.96){\usebox{\plotpoint}}
\put(1722.21,718.15){\usebox{\plotpoint}}
\multiput(1723,718)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1742.92,718.61){\usebox{\plotpoint}}
\put(1763.33,722.20){\usebox{\plotpoint}}
\put(1782.95,728.78){\usebox{\plotpoint}}
\multiput(1786,730)(19.434,7.288){0}{\usebox{\plotpoint}}
\put(1802,736){\usebox{\plotpoint}}
\end{picture}

